Embedded Trefftz DG framework for the analysis of discretizations with local-global decompositions

This paper presents a framework for the analysis of discretization methods based on the decomposition into local and global problems. We apply the framework to provide a comprehensive error analysis for the embedded Trefftz discontinuous Galerkin method, for a wide range of second-order scalar elliptic partial differential equations and a scalar reaction-advection problem. We also analyze quasi-Trefftz methods with our framework, presenting the first optimal error bounds in weaker norms.

==> diagram_content.tex <==
\pgfdeclarelayer{background}%
\pgfsetlayers{background,main}%
\begin{tikzpicture}[
    line/.style={draw, -latex'},
    block/.style={rectangle, draw, fill=gray!20, text width=8em, text centered, minimum height=6em}
]

\node[block, fill=green!20] (A2) {
stability of local problems \\[1ex]    
(\cref{ass:local})
% \\[0.5em]% 
% \scalebox{0.6}{%
% \begin{minipage}{1.5\textwidth}%
% $\sum_K\!\norm{A_K u }_{\QKh'}^2 \gtrsim \!\!\norm{u}_{V_h}^2\!\!\!\forall u \!\in\! \Uh$
% \end{minipage}%
% }%
};

\node[block, fill=blue!20, below=of A2] (A4) {
stability of global problems \\[1ex]
(\cref{ass:assumption_Th}) 
% \\ 
% \scalebox{0.6}{%
% \begin{minipage}{1.5\textwidth}%
% $a_h(u_h,\tch u_h)\!\!\geq\!\!\norm{u_h}_{V_h}^2\!\!\forall \! u_h\!\in \!\IT_h$
% \end{minipage}%
% }
};

\node[block, fill=orange!20, below=of A4] (A6) {
sufficiently weak coupling \\[1ex]
(\cref{ass:inexacttrefftz})
% \scalebox{0.6}{%
% \begin{minipage}{1.5\textwidth}%
% $\sum_{K} \norm{A_K u_h}_{\QKh'}^2 \le  \frac{\rho}{C_\IT^2} \norm{u_h}_{V_h}^2 \\ \qquad \forall u_h\in \IT_h,
% $
% \end{minipage}%
% }
};


\node[block, fill=red!20, right=1cm of A2] (Bhstab) { %$(A2.south)!0.5!(A5.north)$
    stability of coupled problem \\[1ex] 
    (\cref{thm:Tcoercivity:coupled})
};

\node[block, fill=blue!20, below=of Bhstab] (A5) {
continuity of global operator \\[1ex]    
(\cref{ass:cont_Th})
%  \\
% \scalebox{0.6}{%
% \begin{minipage}{1.5\textwidth}%
% $a_h(u,v_h)\!\!\leq\!\!M \TnormDG{u} \norm{v_h}_{W_h} \\   \qquad \forall\!u\!\in\!\Vsh,v_h\!\in \!\tch\!\IT_h.$
% \end{minipage}%
% }
};

\node[block, fill=green!20, below=of A5] (A3) {
    continuity of local operator \\[1ex]   
    (\cref{ass:local_strong})
%         \cref{ass:} \\ 
% \scalebox{0.6}{%
% \begin{minipage}{1.5\textwidth}%
% $\sum_K\! \norm{A_K u }_{\QKh'}^2\!\!\lesssim \!\!\TnormDG{u}^2\!\! \forall u\!\in\! \Vsh$
% \end{minipage}%
%}
};

\node[block, fill=red!20, right=1cm of $(Bhstab.south east)!0.5!(A5.north east)$] (Cea) { 
    Strang-type result \\[1ex]
    (\cref{cor:cea})
};

% \node[block, fill=blue!50!green!20, right=.75cm of $(A5.south east)!0.5!(A3.north east)$] (A7) { consistency of discretization \\[1ex]
% (\cref{ass:consistency})
% };

\node[block, fill=green!20, left=1cm of A2] (eq20a) {
local decomposition of local part \\[1ex]
\eqref{eq:quasiortho:a}
};

\node[block, fill=green!20, below=of eq20a] (eq20b) {
continuous space decomposition of local part \\[1ex]
    \eqref{eq:quasiortho:b} 
};

\node[block, fill=green!20, below=of eq20b] (eq20c) {
local stability of local problems \\[1ex]
\eqref{eq:quasiortho:c} 
};

\node[block, fill=orange!20, left=1cm of eq20a] (A8) {
locality of local operator \\[1ex]
(\cref{ass:locality})
};

\node[block, fill=orange!20, below=of A8] (DG) {
DG setting \\[1ex]
(\cref{ssec:DGsetting}) 
};

\node[block, fill=green!20, below=of DG] (AK0) {
    Existence of suitable prototype operator \\[1ex]
    (\cref{lem:abstractneumann})
};

%\node[fill=gray!0, scale=1, above=0.02cm of $(DG.south west)!0.5!(A8.north west)$,rotate=90] (secDG) { 
    %\cref{ssec:DGsetting}
%};



% % \node[block, below=2cm of A2] (L1) {Assumption 3};
% % \node[block, right=of L1] (L2) {Assumption 4};
% % \node[block, right=of L2] (L3) {Lemma 2};

% % \node[block, below=4cm of A2] (E1) {Equivalent Assumption A};
% % \node[block, right=of E1] (E2) {Equivalent Assumption B};
% % \node[block, right=of E2] (E3) {Corollary};

% % Connect the nodes with arrows and add labels
% % \draw[line] ($(A2.east)!0.5!(A3.west)$) -- node[midway, above] {Lemma 1} ($(A3.north west)!0.5!(A3.south west)$);
% % \draw[line] ($(L1.east)!0.5!(L2.west)$) -- node[midway, above] {Lemma 2} ($(L3.north west)!0.5!(L3.south west)$);
% % \draw[line] ($(A3.south east)!0.5!(A3.south west)$) -- ($(E1.north west)!0.5!(E1.north east)$);
% % \draw[line] ($(L3.south east)!0.5!(L3.south west)$) -- ($(E1.north west)!0.5!(E1.north east)$);
% % \draw[line] ($(E1.east)!0.5!(E2.west)$) -- node[midway, above] {Corollary} ($(E3.north west)!0.5!(E3.south west)$);

% % Define the grouping blocks
\begin{pgfonlayer}{background}
\node[fill=gray!0, scale=1, below=0.02cm of $(eq20c.south west)!0.5!(AK0.south east)$] (tools) { 
    \cref{sec:tools}
};
\node[fill=gray!0, scale=1, below=0.02cm of $(A3.south)$] (framework) { 
    \cref{sec:framework}
};
\node[draw=gray, dashed, fill=violet, opacity=0.1, draw opacity=1.0,fit=(A2) (A3) (A4) (A5) (A6) (Bhstab) (Cea),inner sep=0.5cm] (G1) {};
\node[draw=gray, dashed, fill=teal, opacity=0.15, draw opacity=1.0, fit=(DG) (AK0) (eq20a) (eq20b) (eq20c),inner sep=0.5cm] (eq20) {};
\end{pgfonlayer}

%\node[draw=none,fill=teal, opacity=0.15, draw opacity=1.0, rectangle,fit=(eq20a) (eq20b) (eq20c),inner sep=0.5cm] (eq20) {};
%\node[draw=gray,dashed, fill=yellow, opacity=0.1, draw opacity=1.0, rectangle,fit=(DG) (A8),inner sep=0.5cm] (DGset) {};
%\node[draw=none, fill=teal, opacity=0.15, draw opacity=1.0, rectangle,fit=(AK0),inner sep=0.5cm] (AK0bb) {};
%\draw[dashed] (AK0bb.south west) -- (AK0bb.north west) -- (AK0bb.north east) -- (DGset.north east) -- (G1.north west) -- (G1.south west) -- cycle;

\node[block, fill=green!20, minimum height=2em, below=.25cm of $(eq20.290)$] (legend1) { local problems };
\node[block, fill=blue!20, minimum height=2em, right=.5cm of $(legend1.east)$] (legend2) { global problems };
\node[block, fill=orange!20, minimum height=2em, right=.5cm of $(legend2.east)$] (legend3) { coupling};
\node[block, fill=red!20, minimum height=2em, right=.5cm of $(legend3.east)$] (legend4) { result };
\node[block, fill=none, text width=19.5em, draw=none, minimum height=2em, left=.5cm of $(legend1.east)$] (legend0) { \textbf{legend:} };


\path[line] (A2.east) to[in=180,out=0] (Bhstab.170);
\path[line] (A4.20) to[in=210,out=60] (Bhstab.190);
\path[line] (A6.east) to[in=230,out=65] (Bhstab.210);

\path[line] (Bhstab.east) to[in=195,out=-10] (Cea.170);
\path[line] (A5.east) to[in=210,out=45] (Cea.190);
\path[line] (A3.east) to[in=230,out=60] (Cea.210);
%\path[line] (A7.north) to[in=260,out=75] (Cea.270);

\path[line] (eq20a.east) to[in=180,out=0]  (A2.170);
\path[line] (eq20b.20) to[in=210,out=60] (A2.190);
\path[line] (eq20c.east) to[in=230,out=65] (A2.210);

%\path[line] (A8.315) to[in=170,out=-10] (A3.100);
\path[line] (A8.0) to[] (eq20a.180);
\path[line] (DG.0) to[] (eq20b.180);

\path[line] (AK0.0) to[in=180,out=0] (eq20c.180);

\end{tikzpicture}

